An intermediate case of exponential multivalued forbidden matrix configuration

The forbidden number forb$(m,F)$, which denotes the maximum number of distinct columns in an $m$-rowed $(0,1)$-matrix with no submatrix that is a row and column permutation of $F$, has been widely studied in extremal set theory. Recently, this function was extended to $r$-matrices, whose entries lie in $\{0,1,\cdots,r-1\}$. forb$(m,r,F)$ is the maximum number of distinct columns in an $r$-matrix with no submatrix that is a row and column permutation of $F$. While forb$(m,F)$ is polynomial in $m$, forb$(m,r,F)$ is exponential for $r\geq 3$. Recently, forb$(m,r,F)$ was studied for some small $(0,1)$-matrices $F$, and exact values were determined in some cases. In this paper we study forb$(m,r,M)$ for $M=\begin{bmatrix}0&1\\0&1\\1&0\end{bmatrix}$, which is the smallest matrix for which this forbidden number is unknown. Interestingly, it turns out that this problem is closely linked with the following optimisation problem. For each triangle in the complete graph $K_m$, pick one of its edges. Let $m_e$ denote the number of times edge $e$ is picked. For each $\alpha\in\mathbb{R}$, what is $H(m,\alpha)=\max\sum_{e\in E(K_m)}\alpha^{m_e}$? We establish a relationship between forb$(m,r,M)$ and $H(m,(r-1)/(r-2))$, find upper and lower bounds for $H(m,\alpha)$, and use them to significantly improve known bounds for forb$(m,r,M)$.

==> ExampleClosedSets.tex <==

    \centering
    \begin{tikzpicture}
    \draw 
        (0, 0) node[circle, black, draw](a){1}
        (2.5, 0) node[circle, black, draw](b){2}
        (5, 0) node[circle, black, draw](c){3}
        (7.5, 0) node[circle, black, draw](d){4}
        (10, 0) node[circle, black, draw](e){5};

        
    \draw [-] (a) -- node[above] {\small{$m_{12} = 3$}} (b);
    \draw [-] (b) -- node[above] {\small{$m_{23}=2$}} (c);
    \draw [-] (d) -- node[above] {\small{$m_{45}=3$}} (e);

    \draw [-] (a) to [bend right=30] node[below] {$\small{m_{13}=2}$} (c);

    \draw[red, dashed] (2.5,0) ellipse (3.5 and 1.4);
    \draw[densely dotted] (1.25,0) ellipse (1.8 and 0.85);
    \draw[red, dashed] (8.75,0) ellipse (1.9 and 0.9);
    \draw[densely dotted] (4.75, 0) ellipse (6.1 and 1.8);

    \end{tikzpicture}    
    \caption{An example TCM $G$ with its closed sets identified. There are two maximal closed sets, identified in dashed red, with other non-maximal closed sets being singletons (trivially closed) or identified in dotted black.} %A non-maximal non-singleton closed set is $\{1,2\}$.}
    \label{fig:ExampleClosedSets}


==> ExampleTCM.tex <==
\begin{subfigure}[b]{0.9\linewidth}
    \centering
    \begin{tikzpicture}
    \draw 
        (0, 4) node[circle, black, draw](a){1}
        (0, 2) node[circle, black, draw](b){2}
        (0, 0) node[circle, black, draw](c){3}
        (2, 1) node[circle, black, draw](d){4}
        (2, 3) node[circle, black, draw](e){5};

        \draw [-] (a) to node {} (b);
        \draw [-] (a) to [bend right=20] node {} (b);
        \draw [-] (a) to [bend left=20] node {} (b);

        \draw [-] (a.220) to [bend right=30] node {} (c.120);
        \draw [-] (a.210) to [bend right=60] node {} (c.130);

        \draw [-] (b) to node {} (c);
        \draw [-] (b) to [bend left=20] node {} (c);

        \draw [-] (d) to node {} (e);
        \draw [-] (d) to [bend right=20] node {} (e);
        \draw [-] (d) to [bend left=20] node {} (e);

    \end{tikzpicture}


\end{subfigure}\\
\newline

\begin{subfigure}[b]{\textwidth}
\centering
\begin{tabular}{|l|L{0.05\textwidth}|L{0.05\textwidth}|L{0.05\textwidth}|L{0.06\textwidth}|L{0.06\textwidth}|L{0.05\textwidth}|L{0.05\textwidth}|L{0.05\textwidth}|L{0.05\textwidth}|L{0.05\textwidth}|}
\hline
\makecell{Vertex\\Triplet} & 1,2,3 & 1,2,4 & 1,2,5 & 1,3,4 & 1,3,5 & 1,4,5 & 2,3,4 & 2,3,5 & 2,4,5 & 3,4,5 \\
\hline 
Subgraph &
\begin{subfigure}[b]{0.05\textwidth}
    \centering
    \medskip
    \begin{tikzpicture}
    \draw 
    (0, 0.8) node[circle, red, draw, scale = 0.4](a){1}
    (0, 0.4) node[circle, red, draw, scale = 0.4](b){2}
    (0, 0) node[circle, red, draw, scale = 0.4](c){3}
    (0.5, 0.6) node[circle, black, draw, scale = 0.4](d){4}
    (0.5, 0.2) node[circle, black, draw, scale = 0.4](e){5};
    \draw [-] (a) to node[below] {} (b);
    \end{tikzpicture}
\end{subfigure} &
\begin{subfigure}[b]{0.05\textwidth}
    \centering
    \medskip
    \begin{tikzpicture}
    \draw 
    (0, 0.8) node[circle, red, draw, scale = 0.4](a){1}
    (0, 0.4) node[circle, red, draw, scale = 0.4](b){2}
    (0, 0) node[circle, black, draw, scale = 0.4](c){3}
    (0.5, 0.6) node[circle, red, draw, scale = 0.4](d){4}
    (0.5, 0.2) node[circle, black, draw, scale = 0.4](e){5};
    \draw [-] (a) to node[below] {} (b);
    \end{tikzpicture}
\end{subfigure} &
\begin{subfigure}[b]{0.05\textwidth}
    \centering
    \medskip
    \begin{tikzpicture}
    \draw 
    (0, 0.8) node[circle, red, draw, scale = 0.4](a){1}
    (0, 0.4) node[circle, red, draw, scale = 0.4](b){2}
    (0, 0) node[circle, black, draw, scale = 0.4](c){3}
    (0.5, 0.6) node[circle, black, draw, scale = 0.4](d){4}
    (0.5, 0.2) node[circle, red, draw, scale = 0.4](e){5};
    \draw [-] (a) to node[below] {} (b);
    \end{tikzpicture}
\end{subfigure} &
\begin{subfigure}[b]{0.06\textwidth}
    \centering
    \medskip
    \begin{tikzpicture}
    \draw 
    (0, 0.8) node[circle, red, draw, scale = 0.4](a){1}
    (0, 0.4) node[circle, black, draw, scale = 0.4](b){2}
    (0, 0) node[circle, red, draw, scale = 0.4](c){3}
    (0.5, 0.6) node[circle, red, draw, scale = 0.4](d){4}
    (0.5, 0.2) node[circle, black, draw, scale = 0.4](e){5};
    \draw [-] (a) to [bend right=40] node[below] {} (c);
    \end{tikzpicture}
\end{subfigure} &
\begin{subfigure}[b]{0.06\textwidth}
    \centering
    \medskip
    \begin{tikzpicture}
    \draw 
    (0, 0.8) node[circle, red, draw, scale = 0.4](a){1}
    (0, 0.4) node[circle, black, draw, scale = 0.4](b){2}
    (0, 0) node[circle, red, draw, scale = 0.4](c){3}
    (0.5, 0.6) node[circle, black, draw, scale = 0.4](d){4}
    (0.5, 0.2) node[circle, red, draw, scale = 0.4](e){5};
    \draw [-] (a) to [bend right=40] node[below] {} (c);
    \end{tikzpicture}
\end{subfigure} &
\begin{subfigure}[b]{0.05\textwidth}
    \centering
    \medskip
    \begin{tikzpicture}
    \draw 
    (0, 0.8) node[circle, red, draw, scale = 0.4](a){1}
    (0, 0.4) node[circle, black, draw, scale = 0.4](b){2}
    (0, 0) node[circle, black, draw, scale = 0.4](c){3}
    (0.5, 0.6) node[circle, red, draw, scale = 0.4](d){4}
    (0.5, 0.2) node[circle, red, draw, scale = 0.4](e){5};
    \draw [-] (d) to node[below] {} (e);
    \end{tikzpicture}
\end{subfigure} &
\begin{subfigure}[b]{0.05\textwidth}
    \centering
    \medskip
    \begin{tikzpicture}
    \draw 
    (0, 0.8) node[circle, black, draw, scale = 0.4](a){1}
    (0, 0.4) node[circle, red, draw, scale = 0.4](b){2}
    (0, 0) node[circle, red, draw, scale = 0.4](c){3}
    (0.5, 0.6) node[circle, red, draw, scale = 0.4](d){4}
    (0.5, 0.2) node[circle, black, draw, scale = 0.4](e){5};
    \draw [-] (b) to node[below] {} (c);
    \end{tikzpicture}
\end{subfigure} &
\begin{subfigure}[b]{0.05\textwidth}
    \centering
    \medskip
    \begin{tikzpicture}
    \draw 
    (0, 0.8) node[circle, black, draw, scale = 0.4](a){1}
    (0, 0.4) node[circle, red, draw, scale = 0.4](b){2}
    (0, 0) node[circle, red, draw, scale = 0.4](c){3}
    (0.5, 0.6) node[circle, black, draw, scale = 0.4](d){4}
    (0.5, 0.2) node[circle, red, draw, scale = 0.4](e){5};
    \draw [-] (b) to node[below] {} (c);
    \end{tikzpicture}
\end{subfigure} &
\begin{subfigure}[b]{0.05\textwidth}
    \centering
    \medskip
    \begin{tikzpicture}
    \draw 
    (0, 0.8) node[circle, black, draw, scale = 0.4](a){1}
    (0, 0.4) node[circle, red, draw, scale = 0.4](b){2}
    (0, 0) node[circle, black, draw, scale = 0.4](c){3}
    (0.5, 0.6) node[circle, red, draw, scale = 0.4](d){4}
    (0.5, 0.2) node[circle, red, draw, scale = 0.4](e){5};
    \draw [-] (d) to node[below] {} (e);
    \end{tikzpicture}
\end{subfigure} &
\begin{subfigure}[b]{0.05\textwidth}
    \centering
    \medskip
    \begin{tikzpicture}
    \draw 
    (0, 0.8) node[circle, black, draw, scale = 0.4](a){1}
    (0, 0.4) node[circle, black, draw, scale = 0.4](b){2}
    (0, 0) node[circle, red, draw, scale = 0.4](c){3}
    (0.5, 0.6) node[circle, red, draw, scale = 0.4](d){4}
    (0.5, 0.2) node[circle, red, draw, scale = 0.4](e){5};
    \draw [-] (d) to node[below] {} (e);
    \end{tikzpicture}
\end{subfigure}\\
\hline
\end{tabular}
\end{subfigure}
    
    \caption{An example triangular choice multigraph $\mathcal{G}$ on 5 vertices, which is 2-recursive with $V_1 = \{1,2,3\}$ and $V_2 = \{4,5\}$. All 10 vertex triplets are enumerated in the table with the chosen edges indicated.}
    \label{fig:ExampleTCM}


==> ExampleZeroImplications.tex <==
%\begin{figure}
%    \centering
%    \begin{tikzpicture}
%    \draw 
%        (0, 1) node[circle, black, draw](a){$i$}
%        (1.73, 0) node[circle, black, draw](b){$k$}
%        (1.73, 2) node[circle, black, draw](c){$j$}
%        (4, 1) node[circle, black, draw](d){$i$}
%        (5.73, 0) node[circle, black, draw](e){$k$}
%        (5.73, 2) node[circle, black, draw](f){$j$};
%
%        
%    \draw [->] (a) -- node[above] {} (b);
%    \draw [->] (a) -- node[above] {} (c);
%    \draw [->] (d) -- node[above] {} (e);
%    \draw [->] (f) -- node[above] {} (e);
%
%    \end{tikzpicture}    
%    \caption{The directed edges from 0-implications when $B_{i,j,k}$ is configuration of $A_1$ (left) and when $B_{i,j,k}$ is configuration of $A_2$ (right).}
%    \label{fig:ZeroImplications}
%\end{figure}
\begin{subfigure}[b]{0.9\linewidth}
    \centering
    \begin{tikzpicture}
    \draw 
        (0, 6) node[circle, black, draw](a){1}
        (0, 3) node[circle, black, draw](b){2}
        (0, 0) node[circle, black, draw](c){3}
        (8, 4.5) node[circle, black, draw](d){4}
        (8, 1.5) node[circle, black, draw](e){5};

        %1,2,3
        \Edge[label=\scalebox{0.75}{\color{red} ${1,2,3}$},style={->, pos=0.5, thin, sloped}](a)(b)
        \Edge[label=\scalebox{0.75}{\color{red} ${1,2,3}$},style={->, pos=0.6, thin, bend right=30, sloped}](a)(c)

        %1,2,4
        \Edge[label=\scalebox{0.75}{\color{red} $1,2,4$},style={->, pos=0.5, thin, sloped, bend left=16}](a)(d);
        \Edge[label=\scalebox{0.75}{\color{red} $1,2,4$},style={->, pos=0.225, thin, sloped, bend left=15.5}](b)(d);

        %1,2,5
        \Edge[label=\scalebox{0.75}{\color{red} $1,2,5$},style={->, pos=0.225, thin, sloped, bend left=12.5}](a)(e);
        \Edge[label=\scalebox{0.75}{\color{red} $1,2,5$},style={->, pos=0.275, thin, sloped, bend left=7}](b)(e);


        %1,3,4
        \Edge[label=\scalebox{0.75}{\color{red} $1,3,4$},style={->, pos=0.5, thin, sloped, bend left=8}](a)(d);
        \Edge[label=\scalebox{0.75}{\color{red} $1,3,4$},style={->, pos=0.225, thin, bend left=7.5, sloped}](c)(d);

        %1,3,5
        \Edge[label=\scalebox{0.75}{\color{red} $1,3,5$},style={->, pos=0.225, thin, sloped, bend left = 2.5}](a)(e);
        \Edge[label=\scalebox{0.75}{\color{red} $1,3,5$},style={->, pos=0.5, thin, sloped, bend left=0}](c)(e);

        %1,4,5
        \Edge[label=\scalebox{0.75}{\color{red} $1,4,5$},style={->, pos=0.5, thin, bend left=0, sloped}](a)(d);
        \Edge[label=\scalebox{0.75}{\color{red} $1,4,5$},style={->, pos=0.225, thin, bend right=7.5, sloped}](a)(e);

        %2,3,4
        \Edge[label=\scalebox{0.75}{\color{red} $2,3,4$},style={->, pos=0.25, thin, bend left=4, sloped}](b)(d);
        \Edge[label=\scalebox{0.75}{\color{red} $2,3,4$},style={->, pos=0.225, thin, sloped, bend right=2.5}](c)(d);

        %2,3,5
        \Edge[label=\scalebox{0.75}{\color{red} $2,3,5$},style={->, pos=0.25, thin, bend right=4, sloped}](b)(e);
        \Edge[label=\scalebox{0.75}{\color{red} $2,3,5$},style={->, pos=0.5, thin, sloped, bend right=8}](c)(e);

        %2,4,5
        \Edge[label=\scalebox{0.75}{\color{red} $2,4,5$},style={->, pos=0.275, thin, bend right=7, sloped}](b)(d);
        \Edge[label=\scalebox{0.75}{\color{red} $2,4,5$},style={->, pos=0.225, thin, bend right=15.5, sloped}](b)(e);

        %3,4,5
        \Edge[label=\scalebox{0.75}{\color{red} $3,4,5$},style={->, pos=0.225, thin, bend right=12.5, sloped}](c)(d);
        \Edge[label=\scalebox{0.75}{\color{red} $3,4,5$},style={->, pos=0.5, thin, bend right=16, sloped}](c)(e);


    \end{tikzpicture}


\end{subfigure}\\
\newline

\begin{subfigure}[b]{\textwidth}
\centering
\begin{tabular}{|C{0.07\textwidth}|C{0.07\textwidth}|C{0.07\textwidth}|C{0.07\textwidth}|C{0.07\textwidth}|C{0.07\textwidth}|C{0.07\textwidth}|C{0.07\textwidth}|C{0.07\textwidth}|C{0.07\textwidth}|}
\hline
    \small{$B_{1,2,3}$} & \small{$B_{1,2,4}$} & \small{$B_{1,2,5}$} & \small{$B_{1,3,4}$} & \small{$B_{1,3,5}$} & \small{$B_{1,4,5}$} & \small{$B_{2,3,4}$} & \small{$B_{2,3,5}$} & \small{$B_{2,4,5}$} & \small{$B_{3,4,5}$}\\
    \hline
    $A_1$ & $A_2$ & $A_2$ & $A_2$ & $A_2$ & $A_1$ & $A_2$ & $A_2$ & $A_1$ & $A_1$\\
    \hline
    \begin{subfigure}[b]{0.06\textwidth}
        \centering
        \medskip
        \begin{tikzpicture}
        \draw 
        (0, 0.75) node[circle, black, draw, scale = 0.4](a){1}
        (0, 0.4) node[circle, black, draw, scale = 0.4](b){2}
        (0, 0) node[circle, black, draw, scale = 0.4](c){3}
        (0.5, 0.6) node[circle, black, draw, scale = 0.4](d){4}
        (0.5, 0.2) node[circle, black, draw, scale = 0.4](e){5};

        \draw [->] (a) to node[below] {} (b);
        \draw [->] (a) to [bend right=40] node[below] {} (c);
        \draw [-, red] (b) to node[below] {} (c);
        
        \end{tikzpicture}
    \end{subfigure} &
    \begin{subfigure}[b]{0.06\textwidth}
        \centering
        \medskip
        \begin{tikzpicture}
        \draw 
        (0, 0.75) node[circle, black, draw, scale = 0.4](a){1}
        (0, 0.4) node[circle, black, draw, scale = 0.4](b){2}
        (0, 0) node[circle, black, draw, scale = 0.4](c){3}
        (0.5, 0.6) node[circle, black, draw, scale = 0.4](d){4}
        (0.5, 0.2) node[circle, black, draw, scale = 0.4](e){5};

        \draw [->] (b) to node[below] {} (d);
        \draw [->] (a) to node[below] {} (d);
        \draw [-, red] (a) to node[below] {} (b);
        
        \end{tikzpicture}
    \end{subfigure} &
    \begin{subfigure}[b]{0.06\textwidth}
        \centering
        \medskip
        \begin{tikzpicture}
        \draw 
        (0, 0.75) node[circle, black, draw, scale = 0.4](a){1}
        (0, 0.4) node[circle, black, draw, scale = 0.4](b){2}
        (0, 0) node[circle, black, draw, scale = 0.4](c){3}
        (0.5, 0.6) node[circle, black, draw, scale = 0.4](d){4}
        (0.5, 0.2) node[circle, black, draw, scale = 0.4](e){5};

        \draw [-, red] (a) to node[below] {} (b);
        \draw [->] (a) to node[below] {} (e);
        \draw [->] (b) to node[below] {} (e);
        
        \end{tikzpicture}
    \end{subfigure} &
    \begin{subfigure}[b]{0.06\textwidth}
        \centering
        \medskip
        \begin{tikzpicture}
        \draw 
        (0, 0.75) node[circle, black, draw, scale = 0.4](a){1}
        (0, 0.4) node[circle, black, draw, scale = 0.4](b){2}
        (0, 0) node[circle, black, draw, scale = 0.4](c){3}
        (0.5, 0.6) node[circle, black, draw, scale = 0.4](d){4}
        (0.5, 0.2) node[circle, black, draw, scale = 0.4](e){5};
        
        \draw [-, red] (a) to [bend right=40] node[below] {} (c);
        \draw [->] (a) to node[below] {} (d);
        \draw [->] (c) to node[below] {} (d);
        
        \end{tikzpicture}
    \end{subfigure} &
    \begin{subfigure}[b]{0.06\textwidth}
        \centering
        \medskip
        \begin{tikzpicture}
        \draw 
        (0, 0.75) node[circle, black, draw, scale = 0.4](a){1}
        (0, 0.4) node[circle, black, draw, scale = 0.4](b){2}
        (0, 0) node[circle, black, draw, scale = 0.4](c){3}
        (0.5, 0.6) node[circle, black, draw, scale = 0.4](d){4}
        (0.5, 0.2) node[circle, black, draw, scale = 0.4](e){5};
        
        \draw [-, red] (a) to [bend right=40] node[below] {} (c);
        \draw [->] (a) to node[below] {} (e);
        \draw [->] (c) to node[below] {} (e);
        
        \end{tikzpicture}
    \end{subfigure} &
    \begin{subfigure}[b]{0.06\textwidth}
        \centering
        \medskip
        \begin{tikzpicture}
        \draw 
        (0, 0.75) node[circle, black, draw, scale = 0.4](a){1}
        (0, 0.4) node[circle, black, draw, scale = 0.4](b){2}
        (0, 0) node[circle, black, draw, scale = 0.4](c){3}
        (0.5, 0.6) node[circle, black, draw, scale = 0.4](d){4}
        (0.5, 0.2) node[circle, black, draw, scale = 0.4](e){5};

        \draw [->] (a) to node[below] {} (d);
        \draw [->] (a) to node[below] {} (e);
        \draw [-, red] (d) to node[below] {} (e);
        
        \end{tikzpicture}
    \end{subfigure} &
    \begin{subfigure}[b]{0.06\textwidth}
        \centering
        \medskip
        \begin{tikzpicture}
        \draw 
        (0, 0.75) node[circle, black, draw, scale = 0.4](a){1}
        (0, 0.4) node[circle, black, draw, scale = 0.4](b){2}
        (0, 0) node[circle, black, draw, scale = 0.4](c){3}
        (0.5, 0.6) node[circle, black, draw, scale = 0.4](d){4}
        (0.5, 0.2) node[circle, black, draw, scale = 0.4](e){5};

        \draw [-, red] (b) to node[below] {} (c);
        \draw [->] (b) to node[below] {} (d);
        \draw [->] (c) to node[below] {} (d);
        
        \end{tikzpicture}
    \end{subfigure} &
    \begin{subfigure}[b]{0.06\textwidth}
        \centering
        \medskip
        \begin{tikzpicture}
        \draw 
        (0, 0.75) node[circle, black, draw, scale = 0.4](a){1}
        (0, 0.4) node[circle, black, draw, scale = 0.4](b){2}
        (0, 0) node[circle, black, draw, scale = 0.4](c){3}
        (0.5, 0.6) node[circle, black, draw, scale = 0.4](d){4}
        (0.5, 0.2) node[circle, black, draw, scale = 0.4](e){5};

        \draw [-, red] (b) to node[below] {} (c);
        \draw [->] (b) to node[below] {} (e);
        \draw [->] (c) to node[below] {} (e);
        
        \end{tikzpicture}
    \end{subfigure} &
    \begin{subfigure}[b]{0.06\textwidth}
        \centering
        \medskip
        \begin{tikzpicture}
        \draw 
        (0, 0.75) node[circle, black, draw, scale = 0.4](a){1}
        (0, 0.4) node[circle, black, draw, scale = 0.4](b){2}
        (0, 0) node[circle, black, draw, scale = 0.4](c){3}
        (0.5, 0.6) node[circle, black, draw, scale = 0.4](d){4}
        (0.5, 0.2) node[circle, black, draw, scale = 0.4](e){5};

        \draw [->] (b) to node[below] {} (d);
        \draw [->] (b) to node[below] {} (e);
        \draw [-, red] (d) to node[below] {} (e);
        
        \end{tikzpicture}
    \end{subfigure} &
    \begin{subfigure}[b]{0.06\textwidth}
        \centering
        \medskip
        \begin{tikzpicture}
        \draw 
        (0, 0.75) node[circle, black, draw, scale = 0.4](a){1}
        (0, 0.4) node[circle, black, draw, scale = 0.4](b){2}
        (0, 0) node[circle, black, draw, scale = 0.4](c){3}
        (0.5, 0.6) node[circle, black, draw, scale = 0.4](d){4}
        (0.5, 0.2) node[circle, black, draw, scale = 0.4](e){5};

        \draw [->] (c) to node[below] {} (d);
        \draw [->] (c) to node[below] {} (e);
        \draw [-, red] (d) to node[below] {} (e);
        
        \end{tikzpicture}
    \end{subfigure}\\
    \hline
\end{tabular}
\end{subfigure}

    \caption{An example directed multigraph $\mathcal{D}_{\mathcal{B}}$ on 5 vertices showing the 0-implications from a good (and uniformly directed) choice $\mathcal{B}$. The 0-implications corresponding to each $B_{i,j,k} \in \mathcal{B}$ are enumerated in the table. Each directed edge is labeled with the triple that contributed the corresponding 0-implication.}
    \label{fig:ExampleZeroImplications}

